Age of Information and Throughput in a Shared Access Network with Heterogeneous Traffic

We consider a cognitive shared access scheme consisting of a high priority primary node and a low priority network with $N$ secondary nodes accessing the spectrum. Assuming bursty traffic at the primary node, saturated queues at the secondary nodes, and multipacket reception capabilities at the receivers, we derive analytical expressions of the time average age of information of the primary node and the throughput of the secondary nodes. We formulate two optimization problems, the first aiming to minimize the time average age of information of the primary node subject to an aggregate secondary throughput requirement. The second problem aims to maximize the aggregate secondary throughput of the network subject to a maximum time average staleness constraint. Our results provide guidelines for the design of a multiple access system with multipacket reception capabilities that fulfils both timeliness and throughput requirements.

==> age_vs_time_slotted.tex <==
\begin{tikzpicture}[scale=0.90]
% horizontal axis
\draw[->] (0,0) -- (8.2,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5) node[anchor=east] {$\Delta_t$};

%\draw	(-0.5,2) node[rotate=90] {Age};
\draw	(-0.3,0.38) node[anchor=south] {$\Delta_0$};

%shadow area
 
%  \draw[fill=gray!10]  (1.5,0) -- (1.5,0.5) -- (2.0,0.5) -- (2.0,1)-- (2.5,1) -- (2.5,1.5)-- (3.0,1.5)-- (3.0,2)-- (3.5,2.0)-- (3.5,2.5)-- (4.0,2.5)-- (4.0,3.0)-- (4.5,3.0)-- (4.5,2.5)-- (4.0,2.5)-- (4.0,2.0)-- (3.5,2)-- (3.5,1.5)-- (3.0,1.5)-- (3.0,1) -- (2.5,1)-- (2.5,0.5)-- (2,0.5)-- (2,0);

%J1
\draw[fill=gray!20] (0,0.0) -- (0,1.0) -- (0.5,1)-- (0.5,1.5)-- (0.5,1.5)-- (1.0,1.5)-- (1.0,0.5) -- (0.5,0.5) -- (0.5,0.0);
 
 %J3  pattern=north west lines, pattern color=gray!50
\draw[fill=gray!20]  (1.5,0) -- (1.5,0.5) -- (2.0,0.5) -- (2.0,1)-- (2.5,1) -- (2.5,1.5)-- (3.0,1.5)-- (3.0,2)-- (3.5,2.0)-- (3.5,2.5)-- (4.0,2.5)-- (4.0,3.0)-- (4.5,3.0)-- (4.5,2.5)-- (4.0,2.5)-- (4.0,2.0)-- (3.5,2)-- (3.5,1.5)-- (3.0,1.5)-- (3.0,1) -- (2.5,1)-- (2.5,0.5)-- (2,0.5)-- (2,0);

%J2
\draw[pattern=crosshatch dots, pattern color=gray!20] (0.5,0)-- (0.5,0.5)-- (1,0.5)--   (1.0,1)-- (1.5,1) -- (1.5,1.5)-- (2.0,1.5)-- (2.0,2)-- (2.5,2.0)-- (2.5,1.0)-- (2.0,1.0)-- (2.0,0.5)-- (1.5,0.5)-- (1.5,0.0);

%J4
\draw[pattern=crosshatch dots, pattern color=gray!20]  (2.0,0.0) -- (2.0,0.5) -- (2.5,0.5) -- (2.5,1.0) -- (3.0,1.0) -- (3.0,1.5) -- (3.5,1.5) -- (3.5,2.0) -- (4.0,2.0) -- (4.0,2.5) -- (4.5,2.5) -- (4.5,3.0) -- (5.0,3.0) -- (5.0,3.5)  -- (5.5,3.5) -- (5.5,1.5) -- (5.0,1.5) -- (5.0,1.0) -- (4.5,1.0) -- (4.5,0.5) -- (4.0,0.5)  -- (4.0,0.0);

%White line
\draw[white] (5.5,3.5) -- (5.5,1.5) ;

%Jn
\draw[fill=gray!20] (6.0,0.0) -- (6.0,0.5) --  (6.5,0.5) -- (6.5,1)-- (7.0,1) -- (7.0,1.5)-- (7.5,1.5)-- (7.5,0.5) -- (7.0,0.5) -- (7.0,0.0);

% labels
\draw	(-0.5,0) node[anchor=north] {$t_0$}
           (0.5,0) node[anchor=north] {$t_1$}
		    (1.5,0) node[anchor=north] {$t_2$}
		    (2,0) node[anchor=north] {$t_3$}
		    (4.0,0) node[anchor=north] {$t_4$}
		    (6,0) node[anchor=north] {$t_{n-1}$}
		    (7.0,0) node[anchor=north] {$t_n$};
		    
\draw[->,>=stealth]    (1,0) -- (1,-0.4) node[anchor=south,below] {$t'_1$};
\draw[->,>=stealth]  (2.5,0) -- (2.5,-0.4) node[anchor=south,below] {$t'_2$};
\draw[->,>=stealth]  (4.5,0) -- (4.5,-0.4) node[anchor=south,below] {$t'_3$};
\draw[->,>=stealth]   (7.5,0) -- (7.5,-0.4) node[anchor=south,below] {$t'_n$};
		    	    		 
\draw	(0.55,0.75) node{{\scriptsize $J_1$}}
		    (1.5,0.75) node{{\scriptsize $J_2$}};
           %(3.1,2.5) node{{\scriptsize $Q_3$}};
\draw   (3.5,0.75) node{{\scriptsize $J_4$}}
           (7,0.75) node{{\scriptsize $J_n$}};
 \draw   (7.25,0.25) node{{\scriptsize $\tilde{J}$}};
           
\draw[<-] (3.3,1.6) to [out=95,in=250] (3.3,2.5) node [above] {{\scriptsize $J_3$}};           
           
\draw [thick](0.5,-1.2) -- (1.5,-1.2) node[pos=.5,sloped,below] {$Y_2$} ;
\draw[thick]  (0.5,-1.3) -- (0.5,-1.1); 
\draw [thick](1.5,-1.2) -- (2.5,-1.2) node[pos=.5,sloped,below] {$T_2$} ;
\draw[thick]  (1.5,-1.3) -- (1.5,-1.1) 
                    (2.5,-1.3) -- (2.5,-1.1);
                    
\draw [thick](6,-1.2) -- (7.0,-1.2) node[pos=.5,sloped,below] {$Y_n$} ;
\draw[thick]  (6,-1.3) -- (6,-1.1); 
\draw [thick](7.0,-1.2) -- (7.5,-1.2) node[pos=.5,sloped,below] {$T_n$} ;
\draw[thick]  (7.0,-1.3) -- (7.0,-1.1) 
                    (7.5,-1.3) -- (7.5,-1.1);
 
%J1
%\draw[thick] (0,0.5) -- (0.5,0.5) -- (0.5,1)-- (1,1);
\draw[thick] (0,0.5) -- (0,1.0) -- (0.5,1)-- (0.5,1.5)-- (0.5,1.5)-- (1.0,1.5)-- (1.0,1.0);
%\draw[thick] (0,0.5) -- (0.25,0.5) -- (0.25,0.75)-- (0.5,0.75)-- (0.5,1.0)-- (0.75,1.0)-- (0.75,1.25)-- (1.0,1.25);

%sawtooth
%J2
\draw[thick] (1.0,1)-- (1.5,1) -- (1.5,1.5)-- (2.0,1.5)-- (2.0,2)-- (2.5,2.0)-- (2.5,1.5);
%J3
\draw[thick] (2.5,1) -- (2.5,1.5)-- (3.0,1.5)-- (3.0,2)-- (3.5,2.0)-- (3.5,2.5)-- (4.0,2.5)-- (4.0,3.0)-- (4.5,3.0);
%J4
\draw[thick]  (4.5,2.5)-- (4.5,3.0)-- (5.0,3.0)-- (5.0,3.5)-- (5.5,3.5);

%Jn
\draw[thick] (6.5,0.5) -- (6.5,1)-- (7.0,1) -- (7.0,1.5)-- (7.5,1.5)-- (7.5,0.5);


%vertical lines
\draw[dotted] (1,0) -- (1,1.5);
\draw[dotted] (2.5,0) -- (2.5,2.0); %t'2
\draw[dotted] (4.5,0) -- (4.5,3.0); %t'3
\draw[dotted] (7.5,0) -- (7.5,0.5); %t'n
%diagonal lines
\draw[dotted] (-0.5,0) -- (-0.5,0.5)-- (0,0.5); %t0
\draw[dotted] (0.5,0) -- (0.5,0.5) -- (1.0,0.5) -- (1.0,1); %t1
\draw[dotted] (1.5,0) -- (1.5,0.5) -- (2.0,0.5) -- (2.0,1)-- (2.5,1); %t2
\draw[dotted] (2,0) -- (2,0.5) -- (2.5,0.5) -- (2.5,1)-- (3.0,1) -- (3.0,1.5)-- (3.5,1.5)-- (3.5,2)-- (4.0,2.0)-- (4.0,2.5); %t3

\draw[dotted] (4,0) -- (4,0.5) -- (4.5,0.5)-- (4.5,1.0)-- (5.0,1.0); %t4
\draw[dotted] (6,0) -- (6,0.5) -- (6.5,0.5); %t'n-1
\draw[dotted] (7.0,0) -- (7.0,0.5) -- (7.5,0.5); %tn

%infinity symbol
\draw[thick]  (5.2,-0.15) -- (5.2,0.15) 
                    (5.3,-0.15) -- (5.3,0.15);
\draw[white, fill=white!50] (5.21,-0.2) -- (5.21,0.2) -- (5.29,0.2) -- (5.29,-0.2) ;                   

%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (1,0.8) -- (1,1.55) node [black,midway,yshift=0.3cm,xshift=0.35cm] {\scriptsize $D_1$};
%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (2.47,1.1) -- (2.47,2.33) node [black,midway,yshift=0.1cm,xshift=0.39cm] {\scriptsize $D_2$};
%\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=2pt},yshift=0pt] (4.36,2.4) -- (4.36,3) node [black,midway,yshift=0.1cm,xshift=0.45cm] {\scriptsize $D_3$};
%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (7.4,0.6) -- (7.4,1.5) node [black,midway,xshift=0.5cm] {\scriptsize $D_n$};
\end{tikzpicture}

==> network2.tex <==
\begin{tikzpicture}

%Primary node 

  %Queue 
 \draw[]  (2.8,4) -- (3.8,4) -- (3.8,3.4) -- (2.8,3.4) ;
 \draw[]  (3.3,4) -- (3.3,3.4) ;
 \draw[]  (3.55,4) -- (3.55,3.4) ;
 \draw[]  (3.05,4) -- (3.05,3.4) ;

\node at (4.0,3.7) [circle,draw,fill=gray!20] (TxPN) {};
\node at (5.9,3.7) [circle,draw] (RxPN) {};

\draw[->]  (1.8,3.7) -- (2.8,3.7) node[pos=.3,sloped,above] {$\lambda$};
\draw[->]  (TxPN) -- (RxPN);

%Secondary nodes
 

\node at (0.7,1.9) [rectangle,draw,fill=gray!20] (TxSN1) {};
\node at (1.6,2.8) [rectangle,draw] (RxSN1) {};

\node at (2.1,1.8) [rectangle,draw,fill=gray!20] (TxSN2) {};
\node at (3.2,1.2) [rectangle,draw] (RxSN2) {};

\node at (7,3) [rectangle,draw,fill=gray!20] (TxSN3) {};
\node at (8.2,3.5) [rectangle,draw] (RxSN3) {};

\node at (6,5.5) [rectangle,draw,fill=gray!20] (TxSN4) {};
\node at (5,6.15) [rectangle,draw] (RxSN4) {};

\node at (7.4,0.7) [rectangle,draw,fill=gray!20] (TxSN5) {};
\node at (8.4,1.5) [rectangle,draw] (RxSN5) {};

\node at (2.1,5.5) [rectangle,draw,fill=gray!20] (TxSN6) {};
\node at (1.2,4.5) [rectangle,draw] (RxSN6) {};

\node at (4.0,5.5) [rectangle,draw,fill=gray!20] (TxSN7) {};
\node at (4.5,4.5) [rectangle,draw] (RxSN7) {};

\node at (4.3,2.5) [rectangle,draw,fill=gray!20] (TxSN8) {};
\node at (4.9,1.5) [rectangle,draw] (RxSN8) {};

%\node at (7.7,5.9) [rectangle,draw,fill=gray!20] (TxSN9) {};
%\node at (8.4,4.7) [rectangle,draw] (RxSN9) {};

%\node at (7.8,5.7) [rectangle,draw,fill=gray!20] (TxSN9) {};
%\node at (6.7,4.5) [rectangle,draw] (RxSN9) {};

\node at (8.7,2.8) [rectangle,draw,fill=gray!20] (TxSN9) {};
\node at (9.5,1.7) [rectangle,draw] (RxSN9) {};

\node at (5.65,2.2) [rectangle,draw,fill=gray!20] (TxSN10) {};
\node at (6.9,1.7) [rectangle,draw] (RxSN10) {};

\node at (3.6,0.4) [rectangle,draw,fill=gray!20] (TxSN11) {};
\node at (5.0,0.4) [rectangle,draw] (RxSN11) {};

\node at (0.4,3.3) [rectangle,draw,fill=gray!20] (TxSN12) {};
\node at (-0.5,4.4) [rectangle,draw] (RxSN12) {};

\node at (2.4,6.4) [rectangle,draw,fill=gray!20] (TxSN13) {};
\node at (3.8,6.4) [rectangle,draw] (RxSN13) {};

\node at (0.5,0.7) [rectangle,draw,fill=gray!20] (TxSN14) {};
\node at (-0.4,1.6) [rectangle,draw] (RxSN14) {};

%\node at (0.3,6.5) [rectangle,draw,fill=gray!20] (TxSN15) {};
%\node at (0.6,5.2) [rectangle,draw] (RxSN15) {};

%\node at (0.1,6.5) [rectangle,draw,fill=gray!20] (TxSN15) {};
%\node at (1.0,5.6) [rectangle,draw] (RxSN15) {};

\node at (0.2,5.2) [rectangle,draw,fill=gray!20] (TxSN15) {};
\node at (0.00,6.4) [rectangle,draw] (RxSN15) {};


%Labels
\node at (7,6.5) [circle,draw,fill=gray!20] (TxPNlabel) {};
\node at (7,6.0) [circle,draw] (RxPNlabel) {};
\node at (7,5.5) [rectangle,draw,fill=gray!20] (TxSNlabel) {};
\node at (7,5.0) [rectangle,draw] (RxSNlabel) {};

\draw[]  (TxPNlabel) node[right=0.3cm] {Primary transmitter};
\draw[]  (RxPNlabel) node[right=0.3cm] {Primary receiver};
\draw[]  (TxSNlabel) node[right=0.3cm] {Secondary transmitter};
\draw[]  (RxSNlabel) node[right=0.3cm] {Secondary receiver};


\draw[->,dashed]  (TxSN1) -- (RxSN1) ;
\draw[->,dashed]  (TxSN2) -- (RxSN2) ;
\draw[->,dashed]  (TxSN3) -- (RxSN3) ;
\draw[->,dashed]  (TxSN4) -- (RxSN4) ;
\draw[->,dashed]  (TxSN5) -- (RxSN5) ;
\draw[->,dashed]  (TxSN6) -- (RxSN6) ;
\draw[->,dashed]  (TxSN7) -- (RxSN7) ;
\draw[->,dashed]  (TxSN8) -- (RxSN8) ;
\draw[->,dashed]  (TxSN9) -- (RxSN9) ;
\draw[->,dashed]  (TxSN10) -- (RxSN10) ;
\draw[->,dashed]  (TxSN11) -- (RxSN11) ;
\draw[->,dashed]  (TxSN12) -- (RxSN12) ;
\draw[->,dashed]  (TxSN13) -- (RxSN13) ;
\draw[->,dashed]  (TxSN14) -- (RxSN14) ;
\draw[->,dashed]  (TxSN15) -- (RxSN15) ;

%\draw[->,dashed]  (TxSN1) -- (RxSN1) node[pos=.5,sloped,above] {$1$};
%\draw[->,dashed]  (TxSN2) -- (RxSN2) node[pos=.5,sloped,above] {$2$};
%\draw[->,dashed]  (TxSN3) -- (RxSN3)node[pos=.5,sloped,above] {$3$};
%\draw[->,dashed]  (TxSN4) -- (RxSN4) node[pos=.5,sloped,above] {$4$};
%\draw[->,dashed]  (TxSN5) -- (RxSN5) node[pos=.5,sloped,above] {$5$};
%\draw[->,dashed]  (TxSN6) -- (RxSN6) node[pos=.5,sloped,above] {$6$};
%\draw[->,dashed]  (TxSN7) -- (RxSN7) node[pos=.5,sloped,above] {$7$};
%\draw[->,dashed]  (TxSN8) -- (RxSN8) node[pos=.5,sloped,above] {$8$};
%\draw[->,dashed]  (TxSN9) -- (RxSN9) node[pos=.5,sloped,above] {$9$};
%\draw[->,dashed]  (TxSN10) -- (RxSN10) node[pos=.5,sloped,above] {$10$};
%\draw[->,dashed]  (TxSN11) -- (RxSN11) node[pos=.5,sloped,above] {$11$};
%\draw[->,dashed]  (TxSN12) -- (RxSN12) node[pos=.5,sloped,above] {$12$};
%\draw[->,dashed]  (TxSN13) -- (RxSN13) node[pos=.5,sloped,above] {$13$};
%\draw[->,dashed]  (TxSN14) -- (RxSN14) node[pos=.5,sloped,above] {$14$};
%\draw[->,dashed]  (TxSN15) -- (RxSN15) node[pos=.5,sloped,above] {$15$};


%\node at (6.5,0.7) [] (label1) {
%\begin{tabular}{ c|c } 
%\hline
%Primary Tx & 11 \\ 
% Secondary Tx & 5 \\ 
%Primary link & 5 \\ 
%Secondary link & 5 \\ 
% Primary Rx & 5  \\ 
% Secondary Rx & 5 \\ 
%\hline
%\end{tabular}
%};

\end{tikzpicture}
